Social Navigation with Human Empowerment driven Deep Reinforcement Learning

Mobile robot navigation has seen extensive research in the last decades. The aspect of collaboration with robots and humans sharing workspaces will become increasingly important in the future. Therefore, the next generation of mobile robots needs to be socially-compliant to be accepted by their human collaborators. However, a formal definition of compliance is not straightforward. On the other hand, empowerment has been used by artificial agents to learn complicated and generalized actions and also has been shown to be a good model for biological behaviors. In this paper, we go beyond the approach of classical \acf{RL} and provide our agent with intrinsic motivation using empowerment. In contrast to self-empowerment, a robot employing our approach strives for the empowerment of people in its environment, so they are not disturbed by the robot's presence and motion. In our experiments, we show that our approach has a positive influence on humans, as it minimizes its distance to humans and thus decreases human travel time while moving efficiently towards its own goal. An interactive user-study shows that our method is considered more social than other state-of-the-art approaches by the participants.

==> tables/plot_boxplot.tex <==
\begin{tikzpicture}
\begin{axis}[
ylabel = \textbf{Human Score},
width=1.5\linewidth,
boxplot/draw direction=y,
x axis line style={opacity=0},
axis x line*=bottom,
axis y line=left,
enlarge y limits,
enlarge x limits=0.5,
ymajorgrids,
xtick={1,2,3},
xticklabels={IB, SARL, SCR},
ymin = 0, ymax=10,
ytick={0, 5, 10}
]
\addplot+[
boxplot prepared={
lower whisker=2, lower quartile=3,
median=5,
upper quartile=6.5, upper whisker=8,
},
]
%table[row sep=\\,y index=0] { 0\\ };
coordinates {};
\addplot+[
boxplot prepared={
lower whisker=2, lower quartile=4,
median=5,
upper quartile=6, upper whisker=7,
},
]
coordinates {(0,35) (0,55)};
\addplot+[
boxplot prepared={
lower whisker=6, lower quartile=6.5,
median=7.5,
upper quartile=8.5, upper whisker=9,
},
]
coordinates {};
%table[row sep=\\,y index=0] { 9\\ };
\end{axis}
\end{tikzpicture}

%http://www.chiark.greenend.org.uk/doc/texlive-doc/latex/pgfplots/pgfplots.pdf


